Projected shell model study on nuclei near the N = Z line

Study of the N ~ Z nuclei in the mass-80 region is not only interesting due to the existence of abundant nuclear structure phenomena, but also important in understanding the nucleosynthesis in the rp-process. It is not feasible to apply a conventional shell model due to the necessary involvement of the g_{9/2} sub-shell. In this paper, the projected shell model is introduced to this study. Calculations are systematically performed for the collective levels as well as the quasi-particle excitations. It is demonstrated that calculations with this truncation scheme can achieve a comparable quality as the large-scale shell model diagonalizations for 48Cr, but the present method can be applied for much heavier mass regions. While the known experimental data of the yrast bands in the N ~ Z nuclei (from Se to Ru) are reasonably described, the present calculations predict the existence of K-isomeric states, some of which lie low in energy under certain structure conditions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

